The BLAST Survey of the Vela Molecular Cloud: Physical Properties of the Dense Cores in Vela-D

The Balloon-borne Large-Aperture Submillimeter Telescope (BLAST) carried out a 250, 350 and 500 micron survey of the galactic plane encompassing the Vela Molecular Ridge, with the primary goal of identifying the coldest dense cores possibly associated with the earliest stages of star formation. Here we present the results from observations of the Vela-D region, covering about 4 square degrees, in which we find 141 BLAST cores. We exploit existing data taken with the Spitzer MIPS, IRAC and SEST-SIMBA instruments to constrain their (single-temperature) spectral energy distributions, assuming a dust emissivity index beta = 2.0. This combination of data allows us to determine the temperature, luminosity and mass of each BLAST core, and also enables us to separate starless from proto-stellar sources. We also analyze the effects that the uncertainties on the derived physical parameters of the individual sources have on the overall physical properties of starless and proto-stellar cores, and we find that there appear to be a smooth transition from the pre- to the proto-stellar phase. In particular, for proto-stellar cores we find a correlation between the MIPS24 flux, associated with the central protostar, and the temperature of the dust envelope. We also find that the core mass function of the Vela-D cores has a slope consistent with other similar (sub)millimeter surveys.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccc}
%\rotate                         % FORCE TABLE TO LANDSCAPE MODE: MUST BE VIEWED IN POSTSCRIPT
\tablewidth{0pt}
% \small
% \tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{BLAST Sources \label{tab:src}}
\tablehead{
%
% \colhead{BLAST} &
\colhead{Source \#} &
\colhead{Source name} &
\colhead{$l$} &
\colhead{$b$} &
\colhead{$S_{250}$} &
\colhead{$S_{350}$} &
\colhead{$S_{500}$} &
\colhead{$T$} & 
\colhead{$M$} & 
\colhead{$L$} & 
\colhead{Deconvolved} \\
% \colhead{$V_{\mathrm{lsr}}$} \\
%
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{diameter} \\
%
% \colhead{ID} &
\colhead{} &
\colhead{} &
\colhead{deg} &
\colhead{deg} &
\colhead{(Jy)} &
\colhead{(Jy)} &
\colhead{(Jy)} &
\colhead{(K)} &
\colhead{(${\rm M}_\odot$)} &
\colhead{(${\rm L}_\odot$)} &
\colhead{(pc)} 
}
\startdata
%
%
% ID, glon, glat, f250_e250, f350_e350, f500_e500, T_errT, M_errM, L_errL, size
% cut -c7-200 blast_latex_17Mar09.dat > blast_latex_17Mar09_CUT.dat
%
% \input{blast_latex_17Mar09_CUT.dat}
%blast_latex_17Mar09.dat
% color corrected fluxes, total mass!!!
%ID, name, glon, glat, f250_e250, f350_e350, f500_e500, T_errT, M_errM, L_errL, size
   0 & BLAST J084441-431144 & 263.0044 & $-0.2518$ & $  7.2\pm 0.9$ & $  4.7\pm 0.7$ & $  2.5\pm 0.5$ & $ 12.9\pm^{  1.3}_{  0.9}$ & $  3.5\pm^{  1.2}_{  1.1}$ & $   1.7\pm^{  0.5}_{  0.3}$ & 0.14 \\
   1 & BLAST J084508-433755 & 263.3975 & $-0.4588$ & $  6.5\pm 0.9$ & $  4.5\pm 0.8$ & $  2.0\pm 0.6$ & $ 15.7\pm^{  0.4}_{  0.3}$ & $  1.5\pm^{  0.2}_{  0.4}$ & $   2.4\pm^{  0.3}_{  0.3}$ & 0.14 \\
   2 & BLAST J084509-434544 & 263.5011 & $-0.5379$ & $  4.6\pm 0.7$ & $  3.4\pm 0.6$ & $  1.6\pm 0.4$ & $ 12.3\pm^{  1.7}_{  1.1}$ & $  2.8\pm^{  1.3}_{  1.1}$ & $   1.1\pm^{  0.4}_{  0.2}$ & 0.10 \\
   3 & BLAST J084531-435006 & 263.6001 & $-0.5302$ & $210.1\pm28.1$ & $ 93.3\pm19.6$ & $ 30.5\pm13.3$ & $ 20.9\pm^{  0.4}_{  0.4}$ & $ 23.2\pm^{  3.2}_{  2.5}$ & $ 206.5\pm^{ 11.9}_{ 14.8}$ & 0.17 \\
   4 & BLAST J084535-435156 & 263.6303 & $-0.5414$ & $271.9\pm30.4$ & $117.7\pm18.3$ & $ 43.2\pm10.5$ & $ 20.9\pm^{  0.4}_{  0.4}$ & $ 28.5\pm^{  3.8}_{  3.1}$ & $ 253.5\pm^{ 14.9}_{ 18.6}$ & 0.18 \\
   5 & BLAST J084538-435507 & 263.6770 & $-0.5678$ & $ 13.2\pm 1.6$ & $  7.9\pm 1.2$ & $  4.1\pm 0.8$ & $ 13.8\pm^{  1.3}_{  0.9}$ & $  4.7\pm^{  1.5}_{  1.5}$ & $   3.5\pm^{  1.0}_{  0.7}$ & 0.12 \\
   6 & BLAST J084539-435133 & 263.6334 & $-0.5273$ & $281.5\pm40.9$ & $134.8\pm29.5$ & $ 48.2\pm19.9$ & $ 16.2\pm^{  0.2}_{  0.2}$ & $ 55.9\pm^{  6.8}_{  5.3}$ & $ 106.5\pm^{  5.9}_{  7.0}$ & 0.21 \\
   7 & BLAST J084540-430400 & 263.0150 & $-0.0316$ & $  8.0\pm 1.4$ & $  6.6\pm 1.2$ & $  3.7\pm 0.8$ & $ 11.1\pm^{  1.6}_{  1.1}$ & $  8.2\pm^{  4.7}_{  3.2}$ & $   1.6\pm^{  0.5}_{  0.4}$ & 0.15 \\
   8 & BLAST J084542-432721 & 263.3239 & $-0.2685$ & $  7.2\pm 1.2$ & $  5.5\pm 1.0$ & $  3.0\pm 0.7$ & $ 11.7\pm^{  1.6}_{  1.1}$ & $  5.7\pm^{  3.6}_{  2.2}$ & $   1.5\pm^{  0.4}_{  0.3}$ & 0.10 \\
   9 & BLAST J084546-432458 & 263.3005 & $-0.2341$ & $  6.4\pm 1.0$ & $  4.5\pm 0.8$ & $  2.0\pm 0.6$ & $ 12.9\pm^{  2.2}_{  1.4}$ & $  3.1\pm^{  2.2}_{  1.3}$ & $   1.6\pm^{  0.8}_{  0.4}$ & 0.12 \\
  10 & BLAST J084548-435334 & 263.6766 & $-0.5269$ & $  8.0\pm 2.8$ & $  5.1\pm 2.1$ & $  2.4\pm 1.6$ & $ 14.2\pm^{  6.4}_{  3.4}$ & $  2.7\pm^{  6.2}_{  1.8}$ & $   2.3\pm^{  4.1}_{  1.1}$ & 0.12 \\
  11 & BLAST J084548-430453 & 263.0429 & $-0.0203$ & $ 18.0\pm 2.7$ & $ 13.7\pm 2.2$ & $  7.0\pm 1.5$ & $ 11.8\pm^{  1.2}_{  1.0}$ & $ 13.4\pm^{  6.3}_{  4.5}$ & $   3.9\pm^{  1.1}_{  0.8}$ & 0.20 \\
  12 & BLAST J084552-432152 & 263.2707 & $-0.1886$ & $ 15.9\pm 2.6$ & $  8.2\pm 2.0$ & $  3.1\pm 1.5$ & $ 15.5\pm^{  0.9}_{  1.2}$ & $  3.5\pm^{  1.5}_{  0.8}$ & $   5.2\pm^{  0.7}_{  1.4}$ & 0.22 \\
  13 & BLAST J084606-433956 & 263.5331 & $-0.3425$ & $ 42.4\pm 4.8$ & $ 21.7\pm 3.2$ & $  9.3\pm 1.9$ & $ 17.3\pm^{  2.1}_{  1.4}$ & $  6.4\pm^{  2.3}_{  2.0}$ & $  18.4\pm^{  6.9}_{  4.3}$ & 0.20 \\
  14 & BLAST J084612-432337 & 263.3322 & $-0.1585$ & $  9.6\pm 1.3$ & $  7.5\pm 1.1$ & $  4.0\pm 0.8$ & $ 11.6\pm^{  1.3}_{  0.8}$ & $  7.7\pm^{  2.4}_{  2.5}$ & $   2.0\pm^{  0.4}_{  0.4}$ & 0.16 \\
  15 & BLAST J084617-424907 & 262.8924 & $ 0.2124$ & $ 18.0\pm 2.4$ & $ 12.6\pm 2.0$ & $  6.2\pm 1.3$ & $ 12.6\pm^{  1.6}_{  1.1}$ & $  9.9\pm^{  4.1}_{  3.3}$ & $   4.2\pm^{  1.4}_{  0.8}$ & 0.19 \\
  16 & BLAST J084617-445843 & 264.5787 & $-1.1377$ & $  5.1\pm 0.6$ & $  2.6\pm 0.4$ & $  1.1\pm 0.3$ & $ 16.7\pm^{  3.5}_{  1.8}$ & $  0.9\pm^{  0.4}_{  0.3}$ & $   2.1\pm^{  1.3}_{  0.5}$ & 0.05 \\
  17 & BLAST J084620-443122 & 264.2282 & $-0.8459$ & $ 38.0\pm 4.1$ & $ 15.4\pm 2.2$ & $  5.6\pm 1.2$ & $ 22.5\pm^{  1.3}_{  1.6}$ & $  2.6\pm^{  0.8}_{  0.6}$ & $  35.6\pm^{  4.6}_{  8.0}$ & 0.18 \\
  18 & BLAST J084621-424758 & 262.8847 & $ 0.2332$ & $ 39.1\pm 6.0$ & $ 25.1\pm 4.7$ & $  9.2\pm 2.9$ & $ 14.6\pm^{  2.9}_{  1.7}$ & $ 11.5\pm^{  8.1}_{  5.5}$ & $  11.9\pm^{  8.2}_{  4.4}$ & 0.22 \\
  19 & BLAST J084625-424709 & 262.8819 & $ 0.2517$ & $ 39.5\pm 5.4$ & $ 26.5\pm 4.3$ & $ 12.1\pm 2.7$ & $ 13.3\pm^{  1.9}_{  1.2}$ & $ 17.4\pm^{  8.5}_{  6.1}$ & $  10.0\pm^{  2.9}_{  2.0}$ & 0.19 \\
  20 & BLAST J084626-434227 & 263.6028 & $-0.3226$ & $ 32.2\pm 3.4$ & $ 17.6\pm 2.3$ & $  7.8\pm 1.2$ & $ 15.4\pm^{  0.9}_{  0.7}$ & $  7.8\pm^{  1.8}_{  1.5}$ & $  10.9\pm^{  1.8}_{  1.6}$ & 0.15 \\
  21 & BLAST J084626-424646 & 262.8789 & $ 0.2581$ & $ 13.8\pm 2.2$ & $  9.9\pm 1.8$ & $  3.7\pm 1.4$ & $ 13.2\pm^{  2.7}_{  1.5}$ & $  6.2\pm^{  5.7}_{  2.7}$ & $   3.5\pm^{  2.0}_{  0.9}$ & 0.05 \\
  22 & BLAST J084629-424612 & 262.8781 & $ 0.2721$ & $ 42.8\pm 4.9$ & $ 27.9\pm 3.9$ & $ 12.3\pm 2.2$ & $ 13.6\pm^{  1.0}_{  0.8}$ & $ 16.7\pm^{  5.3}_{  4.8}$ & $  11.4\pm^{  2.1}_{  1.8}$ & 0.16 \\
  23 & BLAST J084633-432100 & 263.3370 & $-0.0827$ & $ 24.4\pm 4.0$ & $ 15.9\pm 3.3$ & $  7.0\pm 2.2$ & $ 14.0\pm^{  0.3}_{  0.2}$ & $  8.3\pm^{  1.6}_{  1.9}$ & $   6.6\pm^{  0.7}_{  1.0}$ & 0.22 \\
  24 & BLAST J084633-435432 & 263.7742 & $-0.4309$ & $615.5\pm63.6$ & $284.1\pm37.6$ & $106.4\pm18.4$ & $ 18.0\pm^{  0.3}_{  0.3}$ & $ 98.0\pm^{ 10.6}_{ 10.7}$ & $ 349.9\pm^{ 18.7}_{ 25.2}$ & 0.11 \\
  25 & BLAST J084635-424522 & 262.8779 & $ 0.2943$ & $ 28.4\pm 3.2$ & $ 18.4\pm 2.5$ & $  9.2\pm 1.5$ & $ 13.1\pm^{  1.0}_{  0.7}$ & $ 12.8\pm^{  3.9}_{  3.1}$ & $   7.0\pm^{  1.4}_{  1.0}$ & 0.13 \\
  26 & BLAST J084637-432245 & 263.3685 & $-0.0899$ & $  5.5\pm 0.7$ & $  3.2\pm 0.6$ & $  1.4\pm 0.4$ & $ 14.9\pm^{  2.5}_{  1.6}$ & $  1.5\pm^{  0.8}_{  0.6}$ & $   1.7\pm^{  1.0}_{  0.6}$ & 0.12 \\
  27 & BLAST J084639-424441 & 262.8768 & $ 0.3109$ & $ 16.2\pm 1.9$ & $ 12.1\pm 1.7$ & $  6.2\pm 1.0$ & $ 12.0\pm^{  0.7}_{  0.7}$ & $ 11.4\pm^{  3.3}_{  2.6}$ & $   3.6\pm^{  0.6}_{  0.6}$ & 0.06 \\
  28 & BLAST J084643-424400 & 262.8748 & $ 0.3268$ & $  9.9\pm 1.4$ & $  6.9\pm 1.1$ & $  3.3\pm 0.7$ & $ 12.8\pm^{  1.7}_{  1.0}$ & $  5.0\pm^{  2.2}_{  1.7}$ & $   2.4\pm^{  0.7}_{  0.5}$ & 0.11 \\
  29 & BLAST J084647-424323 & 262.8747 & $ 0.3429$ & $ 16.5\pm 2.3$ & $ 11.5\pm 1.9$ & $  4.5\pm 1.2$ & $ 13.4\pm^{  2.0}_{  1.3}$ & $  6.9\pm^{  3.9}_{  2.4}$ & $   4.3\pm^{  1.7}_{  0.9}$ & 0.20 \\
  30 & BLAST J084648-435257 & 263.7814 & $-0.3797$ & $ 19.5\pm 3.1$ & $ 17.0\pm 2.6$ & $  7.6\pm 1.7$ & $ 11.7\pm^{  1.2}_{  0.9}$ & $ 15.4\pm^{  5.9}_{  4.7}$ & $   4.3\pm^{  1.2}_{  0.9}$ & 0.14 \\
  31 & BLAST J084654-431626 & 263.3177 & $ 0.0149$ & $  7.8\pm 1.2$ & $  5.3\pm 1.0$ & $  2.7\pm 0.7$ & $ 12.8\pm^{  2.2}_{  1.4}$ & $  4.0\pm^{  2.4}_{  1.6}$ & $   1.9\pm^{  0.6}_{  0.5}$ & 0.14 \\
  32 & BLAST J084654-435253 & 263.7922 & $-0.3644$ & $ 10.4\pm 1.4$ & $ 10.7\pm 1.4$ & $  4.8\pm 0.8$ & $ 10.8\pm^{  0.6}_{  0.6}$ & $ 12.0\pm^{  3.5}_{  2.4}$ & $   2.0\pm^{  0.3}_{  0.4}$ & 0.15 \\
  33 & BLAST J084710-432245 & 263.4313 & $-0.0119$ & $  8.8\pm 1.1$ & $  5.7\pm 0.8$ & $  2.6\pm 0.5$ & $ 16.4\pm^{  0.5}_{  0.3}$ & $  1.7\pm^{  0.4}_{  0.3}$ & $   3.5\pm^{  0.3}_{  0.4}$ & 0.14 \\
  34 & BLAST J084718-432804 & 263.5147 & $-0.0496$ & $ 14.0\pm 2.3$ & $  8.9\pm 1.8$ & $  3.8\pm 1.2$ & $ 14.2\pm^{  1.8}_{  1.7}$ & $  4.6\pm^{  3.5}_{  1.4}$ & $   4.0\pm^{  1.3}_{  1.2}$ & 0.18 \\
  35 & BLAST J084724-434859 & 263.7982 & $-0.2533$ & $  3.5\pm 0.6$ & $  2.9\pm 0.5$ & $  1.5\pm 0.4$ & $ 11.2\pm^{  1.6}_{  1.1}$ & $  3.4\pm^{  2.0}_{  1.3}$ & $   0.7\pm^{  0.2}_{  0.2}$ & 0.05 \\
  36 & BLAST J084727-432807 & 263.5323 & $-0.0292$ & $  8.7\pm 1.1$ & $  6.9\pm 0.9$ & $  3.4\pm 0.6$ & $ 11.8\pm^{  0.8}_{  0.6}$ & $  6.7\pm^{  2.0}_{  1.6}$ & $   1.9\pm^{  0.3}_{  0.3}$ & 0.11 \\
  37 & BLAST J084728-432706 & 263.5208 & $-0.0163$ & $ 10.5\pm 1.3$ & $  8.8\pm 1.2$ & $  4.5\pm 0.7$ & $ 11.5\pm^{  0.6}_{  0.6}$ & $  8.8\pm^{  2.3}_{  1.8}$ & $   2.2\pm^{  0.3}_{  0.3}$ & 0.08 \\
  38 & BLAST J084731-435344 & 263.8713 & $-0.2886$ & $  9.7\pm 1.4$ & $  6.1\pm 1.1$ & $  3.2\pm 0.7$ & $ 15.7\pm^{  0.4}_{  0.3}$ & $  2.2\pm^{  0.6}_{  0.5}$ & $   3.5\pm^{  0.4}_{  0.5}$ & 0.14 \\
  39 & BLAST J084734-432654 & 263.5293 & $-0.0007$ & $ 19.9\pm 2.2$ & $ 12.7\pm 1.7$ & $  5.4\pm 1.0$ & $ 14.1\pm^{  1.2}_{  0.8}$ & $  6.8\pm^{  2.1}_{  1.8}$ & $   5.5\pm^{  1.3}_{  0.7}$ & 0.14 \\
  40 & BLAST J084735-432829 & 263.5521 & $-0.0141$ & $ 10.2\pm 1.7$ & $  7.5\pm 1.4$ & $  3.7\pm 0.9$ & $ 12.3\pm^{  1.8}_{  1.2}$ & $  6.3\pm^{  3.5}_{  2.4}$ & $   2.3\pm^{  0.8}_{  0.5}$ & 0.12 \\
  41 & BLAST J084736-434332 & 263.7488 & $-0.1699$ & $ 14.6\pm 1.8$ & $  7.4\pm 1.3$ & $  3.4\pm 0.8$ & $ 16.2\pm^{  3.1}_{  1.7}$ & $  2.8\pm^{  1.5}_{  1.1}$ & $   5.5\pm^{  2.9}_{  1.4}$ & 0.17 \\
  42 & BLAST J084737-434828 & 263.8151 & $-0.2189$ & $ 20.3\pm 3.3$ & $ 12.0\pm 2.6$ & $  5.2\pm 1.8$ & $ 15.0\pm^{  3.5}_{  1.9}$ & $  5.3\pm^{  3.6}_{  2.4}$ & $   6.5\pm^{  6.1}_{  1.8}$ & 0.21 \\
  43 & BLAST J084738-434931 & 263.8305 & $-0.2277$ & $ 53.4\pm 8.8$ & $ 25.1\pm 6.6$ & $  8.4\pm 4.5$ & $ 17.5\pm^{  0.7}_{  0.6}$ & $  7.0\pm^{  2.0}_{  1.8}$ & $  21.5\pm^{  1.1}_{  2.2}$ & 0.28 \\
  44 & BLAST J084739-432623 & 263.5322 & $ 0.0167$ & $ 29.2\pm 3.2$ & $ 18.7\pm 2.5$ & $  7.5\pm 1.4$ & $ 15.9\pm^{  0.4}_{  0.4}$ & $  5.8\pm^{  1.3}_{  1.0}$ & $  10.0\pm^{  0.8}_{  1.0}$ & 0.17 \\
  45 & BLAST J084742-434347 & 263.7637 & $-0.1582$ & $ 18.0\pm 2.0$ & $ 10.1\pm 1.4$ & $  4.3\pm 0.8$ & $ 18.6\pm^{  0.5}_{  0.4}$ & $  2.1\pm^{  0.5}_{  0.4}$ & $   9.5\pm^{  0.6}_{  0.9}$ & 0.12 \\
  46 & BLAST J084744-435120 & 263.8652 & $-0.2327$ & $  8.5\pm 1.4$ & $  3.9\pm 1.1$ & $  1.6\pm 0.8$ & $ 17.7\pm^{  0.7}_{  2.8}$ & $  1.2\pm^{  1.2}_{  0.3}$ & $   3.9\pm^{  1.0}_{  1.3}$ & 0.17 \\
  47 & BLAST J084744-435045 & 263.8591 & $-0.2249$ & $ 10.0\pm 1.8$ & $  6.1\pm 1.4$ & $  2.3\pm 0.9$ & $ 15.1\pm^{  2.6}_{  2.0}$ & $  2.6\pm^{  2.1}_{  1.2}$ & $   3.2\pm^{  1.7}_{  1.1}$ & 0.16 \\
  48 & BLAST J084745-432637 & 263.5466 & $ 0.0284$ & $ 17.2\pm 2.2$ & $  9.1\pm 1.6$ & $  3.0\pm 1.0$ & $ 16.9\pm^{  0.8}_{  1.6}$ & $  2.9\pm^{  1.4}_{  0.6}$ & $   7.1\pm^{  1.5}_{  1.6}$ & 0.17 \\
  49 & BLAST J084746-432548 & 263.5387 & $ 0.0403$ & $  8.3\pm 0.9$ & $  4.6\pm 0.7$ & $  1.9\pm 0.4$ & $ 15.5\pm^{  1.6}_{  1.2}$ & $  1.9\pm^{  1.0}_{  0.6}$ & $   2.8\pm^{  0.8}_{  0.5}$ & 0.09 \\
  50 & BLAST J084749-434810 & 263.8349 & $-0.1861$ & $ 14.2\pm 1.9$ & $  7.6\pm 1.4$ & $  2.6\pm 0.9$ & $ 17.1\pm^{  4.5}_{  2.0}$ & $  2.3\pm^{  1.5}_{  1.0}$ & $   6.1\pm^{  5.3}_{  2.4}$ & 0.18 \\
  51 & BLAST J084751-432522 & 263.5417 & $ 0.0554$ & $ 10.0\pm 1.2$ & $  4.5\pm 0.7$ & $  2.0\pm 0.5$ & $ 17.2\pm^{  0.4}_{  0.3}$ & $  1.5\pm^{  0.4}_{  0.3}$ & $   4.2\pm^{  0.4}_{  0.4}$ & 0.11 \\
  52 & BLAST J084754-432748 & 263.5802 & $ 0.0387$ & $ 23.3\pm 4.0$ & $ 12.6\pm 3.1$ & $  4.5\pm 2.1$ & $ 16.8\pm^{  0.7}_{  2.4}$ & $  4.0\pm^{  3.4}_{  0.8}$ & $   9.6\pm^{  1.9}_{  3.2}$ & 0.22 \\
  53 & BLAST J084759-433942 & 263.7428 & $-0.0757$ & $ 45.5\pm 5.7$ & $ 28.4\pm 4.5$ & $ 13.0\pm 2.7$ & $ 14.9\pm^{  0.6}_{  0.8}$ & $ 11.6\pm^{  3.4}_{  2.1}$ & $  13.4\pm^{  2.9}_{  2.1}$ & 0.24 \\
  54 & BLAST J084801-435108 & 263.8947 & $-0.1907$ & $ 12.3\pm 2.0$ & $  7.1\pm 1.5$ & $  2.9\pm 1.0$ & $ 15.5\pm^{  2.6}_{  2.0}$ & $  2.9\pm^{  2.2}_{  1.2}$ & $   4.2\pm^{  2.7}_{  1.2}$ & 0.15 \\
  55 & BLAST J084803-433051 & 263.6369 & $ 0.0281$ & $  8.3\pm 1.3$ & $  4.7\pm 1.0$ & $  1.6\pm 0.8$ & $ 16.2\pm^{  1.6}_{  2.4}$ & $  1.6\pm^{  1.4}_{  0.5}$ & $   3.1\pm^{  1.4}_{  0.9}$ & 0.15 \\
  56 & BLAST J084805-435415 & 263.9430 & $-0.2138$ & $ 10.7\pm 1.9$ & $  6.0\pm 1.4$ & $  2.0\pm 1.1$ & $ 16.8\pm^{  2.3}_{  2.9}$ & $  1.8\pm^{  1.8}_{  0.9}$ & $   4.4\pm^{  2.9}_{  1.5}$ & 0.15 \\
  57 & BLAST J084813-423730 & 262.9644 & $ 0.6103$ & $  5.5\pm 0.9$ & $  5.4\pm 0.8$ & $  3.9\pm 0.6$ & $  9.4\pm^{  0.8}_{  0.6}$ & $ 14.0\pm^{  5.2}_{  4.9}$ & $   1.0\pm^{  0.2}_{  0.2}$ & 0.11 \\
  58 & BLAST J084813-423405 & 262.9202 & $ 0.6462$ & $  5.2\pm 0.9$ & $  3.2\pm 0.7$ & $  1.5\pm 0.5$ & $ 13.8\pm^{  4.3}_{  1.6}$ & $  1.9\pm^{  1.4}_{  1.0}$ & $   1.4\pm^{  1.1}_{  0.4}$ & 0.08 \\
  59 & BLAST J084815-434714 & 263.8713 & $-0.1166$ & $ 14.5\pm 1.6$ & $  8.4\pm 1.2$ & $  3.8\pm 0.7$ & $ 18.3\pm^{  0.4}_{  0.5}$ & $  1.8\pm^{  0.5}_{  0.3}$ & $   7.3\pm^{  0.6}_{  0.6}$ & 0.10 \\
  60 & BLAST J084819-433247 & 263.6913 & $ 0.0441$ & $ 19.9\pm 3.1$ & $ 13.1\pm 2.4$ & $  5.3\pm 1.6$ & $ 14.1\pm^{  1.2}_{  1.3}$ & $  6.7\pm^{  3.3}_{  1.9}$ & $   5.6\pm^{  2.2}_{  1.1}$ & 0.19 \\
  61 & BLAST J084820-433443 & 263.7178 & $ 0.0254$ & $  9.9\pm 1.5$ & $  5.9\pm 1.2$ & $  3.1\pm 0.8$ & $ 13.8\pm^{  3.8}_{  1.4}$ & $  3.6\pm^{  2.2}_{  1.8}$ & $   2.6\pm^{  1.8}_{  0.6}$ & 0.17 \\
  62 & BLAST J084822-432504 & 263.5970 & $ 0.1319$ & $  7.6\pm 1.4$ & $  4.2\pm 1.1$ & $  2.2\pm 0.7$ & $ 14.6\pm^{  2.8}_{  2.3}$ & $  2.2\pm^{  1.9}_{  1.2}$ & $   2.3\pm^{  1.5}_{  0.7}$ & 0.14 \\
  63 & BLAST J084822-433152 & 263.6856 & $ 0.0609$ & $ 20.9\pm 2.9$ & $ 16.4\pm 2.5$ & $  7.9\pm 1.5$ & $ 12.2\pm^{  1.2}_{  0.7}$ & $ 13.4\pm^{  4.0}_{  4.3}$ & $   4.7\pm^{  1.4}_{  0.6}$ & 0.20 \\
  64 & BLAST J084823-433536 & 263.7349 & $ 0.0230$ & $ 12.4\pm 1.8$ & $  6.0\pm 1.3$ & $  1.5\pm 1.1$ & $ 18.2\pm^{  1.8}_{  1.7}$ & $  1.6\pm^{  1.0}_{  0.4}$ & $   6.1\pm^{  1.6}_{  1.4}$ & 0.18 \\
  65 & BLAST J084823-433858 & 263.7799 & $-0.0106$ & $  5.1\pm 0.8$ & $  2.8\pm 0.6$ & $  0.9\pm 0.5$ & $ 17.3\pm^{  2.2}_{  2.8}$ & $  0.8\pm^{  0.7}_{  0.3}$ & $   2.3\pm^{  1.2}_{  0.7}$ & 0.11 \\
  66 & BLAST J084825-431714 & 263.5023 & $ 0.2222$ & $  7.6\pm 0.9$ & $  5.1\pm 0.7$ & $  2.6\pm 0.4$ & $ 12.8\pm^{  1.3}_{  0.6}$ & $  3.8\pm^{  1.5}_{  1.1}$ & $   1.8\pm^{  0.4}_{  0.2}$ & 0.10 \\
  67 & BLAST J084829-433122 & 263.6922 & $ 0.0825$ & $ 13.2\pm 2.1$ & $  7.5\pm 1.6$ & $  3.1\pm 1.1$ & $ 15.5\pm^{  2.0}_{  2.0}$ & $  3.0\pm^{  2.1}_{  1.2}$ & $   4.5\pm^{  2.2}_{  1.3}$ & 0.12 \\
  68 & BLAST J084829-423553 & 262.9754 & $ 0.6665$ & $103.2\pm10.7$ & $ 49.0\pm 6.3$ & $ 18.1\pm 3.0$ & $ 17.2\pm^{  0.4}_{  0.3}$ & $ 15.8\pm^{  3.4}_{  2.3}$ & $  43.3\pm^{  3.7}_{  3.5}$ & 0.12 \\
  69 & BLAST J084832-425333 & 263.2092 & $ 0.4873$ & $  9.2\pm 1.2$ & $  2.8\pm 0.9$ & $  0.8\pm 0.9$ & $ 28.1\pm^{  1.2}_{  2.5}$ & $  0.3\pm^{  0.2}_{  0.1}$ & $  18.3\pm^{  2.6}_{  4.6}$ & 0.11 \\
  70 & BLAST J084833-433056 & 263.6952 & $ 0.0976$ & $ 31.9\pm 4.5$ & $ 21.5\pm 3.6$ & $ 10.6\pm 2.5$ & $ 15.0\pm^{  0.3}_{  0.3}$ & $  8.7\pm^{  2.4}_{  1.6}$ & $  10.7\pm^{  1.6}_{  1.2}$ & 0.21 \\
  71 & BLAST J084834-435455 & 264.0059 & $-0.1538$ & $  6.5\pm 1.2$ & $  4.7\pm 0.9$ & $  2.3\pm 0.7$ & $ 12.4\pm^{  2.6}_{  1.2}$ & $  3.8\pm^{  2.4}_{  2.0}$ & $   1.5\pm^{  1.0}_{  0.3}$ & 0.13 \\
  72 & BLAST J084834-432430 & 263.6126 & $ 0.1657$ & $ 23.9\pm 3.3$ & $ 12.2\pm 2.4$ & $  4.9\pm 1.6$ & $ 16.2\pm^{  0.2}_{  1.2}$ & $  4.6\pm^{  1.9}_{  0.8}$ & $   8.7\pm^{  1.8}_{  1.3}$ & 0.22 \\
  73 & BLAST J084834-424515 & 263.1062 & $ 0.5799$ & $  6.0\pm 1.4$ & $  4.4\pm 1.2$ & $  2.0\pm 0.8$ & $ 15.9\pm^{  0.5}_{  0.5}$ & $  1.4\pm^{  0.5}_{  0.4}$ & $   2.4\pm^{  0.3}_{  0.4}$ & 0.13 \\
  74 & BLAST J084835-424801 & 263.1430 & $ 0.5521$ & $ 10.8\pm 1.3$ & $  8.1\pm 1.1$ & $  3.9\pm 0.6$ & $ 12.2\pm^{  0.9}_{  0.5}$ & $  7.0\pm^{  2.6}_{  1.8}$ & $   2.4\pm^{  0.5}_{  0.3}$ & 0.15 \\
  75 & BLAST J084837-431651 & 263.5195 & $ 0.2535$ & $ 14.4\pm 2.0$ & $  9.2\pm 1.6$ & $  4.9\pm 1.1$ & $ 13.5\pm^{  1.7}_{  1.0}$ & $  5.7\pm^{  2.5}_{  2.0}$ & $   3.7\pm^{  1.7}_{  0.7}$ & 0.20 \\
  76 & BLAST J084840-433153 & 263.7204 & $ 0.1033$ & $ 79.7\pm19.4$ & $ 53.0\pm14.8$ & $ 22.0\pm 9.6$ & $ 16.0\pm^{  0.3}_{  0.3}$ & $ 14.5\pm^{  3.1}_{  2.9}$ & $  26.1\pm^{  2.5}_{  3.0}$ & 0.29 \\
  77 & BLAST J084842-431735 & 263.5392 & $ 0.2584$ & $ 12.8\pm 1.4$ & $  7.8\pm 1.1$ & $  3.1\pm 0.6$ & $ 14.7\pm^{  1.3}_{  0.8}$ & $  3.7\pm^{  1.5}_{  1.0}$ & $   3.9\pm^{  1.4}_{  0.5}$ & 0.15 \\
  78 & BLAST J084843-431618 & 263.5245 & $ 0.2742$ & $ 21.0\pm 2.7$ & $ 13.2\pm 2.1$ & $  5.8\pm 1.2$ & $ 15.7\pm^{  0.4}_{  0.3}$ & $  4.8\pm^{  1.2}_{  0.8}$ & $   7.5\pm^{  1.2}_{  0.7}$ & 0.15 \\
  79 & BLAST J084844-433733 & 263.8007 & $ 0.0525$ & $ 20.4\pm 2.8$ & $ 12.1\pm 2.2$ & $  5.6\pm 1.4$ & $ 17.0\pm^{  0.6}_{  0.4}$ & $  3.5\pm^{  0.9}_{  0.6}$ & $   8.8\pm^{  1.2}_{  0.8}$ & 0.17 \\
  80 & BLAST J084844-424455 & 263.1208 & $ 0.6066$ & $ 28.0\pm 3.4$ & $ 20.8\pm 2.9$ & $ 10.8\pm 1.8$ & $ 11.9\pm^{  0.9}_{  0.6}$ & $ 19.7\pm^{  8.2}_{  5.0}$ & $   6.1\pm^{  1.2}_{  0.7}$ & 0.21 \\
  81 & BLAST J084847-425423 & 263.2482 & $ 0.5133$ & $635.2\pm65.1$ & $280.7\pm35.8$ & $102.0\pm16.0$ & $ 19.1\pm^{  0.4}_{  0.4}$ & $ 69.9\pm^{ 16.4}_{  9.2}$ & $ 359.2\pm^{ 31.3}_{ 24.3}$ & 0.08 \\
  82 & BLAST J084848-433225 & 263.7415 & $ 0.1155$ & $169.6\pm17.4$ & $ 73.8\pm 9.6$ & $ 26.7\pm 4.4$ & $ 20.7\pm^{  0.4}_{  0.4}$ & $ 16.5\pm^{  2.3}_{  2.0}$ & $ 138.5\pm^{ 10.6}_{  6.9}$ & 0.09 \\
  83 & BLAST J084852-433057 & 263.7300 & $ 0.1399$ & $ 32.7\pm 4.1$ & $ 18.8\pm 3.0$ & $  8.7\pm 1.9$ & $ 18.0\pm^{  0.5}_{  0.4}$ & $  4.5\pm^{  1.1}_{  0.8}$ & $  16.0\pm^{  1.9}_{  1.4}$ & 0.14 \\
  84 & BLAST J084857-433818 & 263.8358 & $ 0.0759$ & $ 40.6\pm 4.8$ & $ 23.8\pm 3.5$ & $  9.9\pm 2.0$ & $ 14.9\pm^{  0.3}_{  0.2}$ & $ 11.5\pm^{  1.8}_{  1.6}$ & $  13.4\pm^{  1.0}_{  1.1}$ & 0.16 \\
  85 & BLAST J084859-431339 & 263.5209 & $ 0.3398$ & $ 14.6\pm 2.0$ & $  8.6\pm 1.6$ & $  3.8\pm 1.0$ & $ 14.8\pm^{  2.9}_{  1.4}$ & $  4.0\pm^{  2.1}_{  1.8}$ & $   4.5\pm^{  2.6}_{  0.9}$ & 0.18 \\
  86 & BLAST J084902-433802 & 263.8422 & $ 0.0907$ & $ 24.6\pm 2.8$ & $ 11.5\pm 1.8$ & $  4.3\pm 1.0$ & $ 18.9\pm^{  1.3}_{  1.8}$ & $  2.8\pm^{  1.2}_{  0.6}$ & $  14.0\pm^{  4.6}_{  3.3}$ & 0.12 \\
  87 & BLAST J084906-432300 & 263.6548 & $ 0.2575$ & $ 11.5\pm 1.9$ & $  5.3\pm 1.5$ & $  1.7\pm 1.1$ & $ 18.0\pm^{  1.4}_{  2.6}$ & $  1.5\pm^{  1.2}_{  0.3}$ & $   5.5\pm^{  1.4}_{  1.8}$ & 0.18 \\
  88 & BLAST J084910-441636 & 264.3543 & $-0.2984$ & $  8.9\pm 1.2$ & $  4.9\pm 0.9$ & $  2.1\pm 0.6$ & $ 16.9\pm^{  0.4}_{  0.3}$ & $  1.5\pm^{  0.4}_{  0.3}$ & $   3.8\pm^{  0.3}_{  0.4}$ & 0.13 \\
  89 & BLAST J084912-431353 & 263.5480 & $ 0.3668$ & $ 10.2\pm 1.5$ & $  5.8\pm 1.2$ & $  2.5\pm 0.8$ & $ 15.4\pm^{  4.6}_{  1.9}$ & $  2.4\pm^{  1.8}_{  1.2}$ & $   3.5\pm^{  2.6}_{  1.0}$ & 0.13 \\
  90 & BLAST J084912-433618 & 263.8379 & $ 0.1312$ & $ 79.8\pm 9.2$ & $ 44.7\pm 6.7$ & $ 21.0\pm 4.0$ & $ 15.4\pm^{  0.2}_{  0.2}$ & $ 22.2\pm^{  2.8}_{  3.2}$ & $  31.3\pm^{  2.0}_{  2.4}$ & 0.13 \\
  91 & BLAST J084920-440152 & 264.1834 & $-0.1192$ & $  8.2\pm 1.1$ & $  6.4\pm 1.0$ & $  3.3\pm 0.6$ & $ 11.7\pm^{  1.0}_{  0.8}$ & $  6.6\pm^{  2.8}_{  1.9}$ & $   1.8\pm^{  0.5}_{  0.3}$ & 0.12 \\
  92 & BLAST J084923-431312 & 263.5607 & $ 0.4002$ & $ 25.2\pm 2.7$ & $ 14.2\pm 1.9$ & $  5.9\pm 1.0$ & $ 15.5\pm^{  1.1}_{  0.8}$ & $  5.8\pm^{  1.5}_{  1.1}$ & $   8.6\pm^{  2.0}_{  1.2}$ & 0.12 \\
  93 & BLAST J084925-431710 & 263.6165 & $ 0.3645$ & $149.7\pm16.7$ & $ 64.1\pm10.1$ & $ 25.6\pm 5.8$ & $ 19.9\pm^{  0.4}_{  0.3}$ & $ 15.2\pm^{  1.7}_{  2.1}$ & $  98.8\pm^{  7.2}_{  6.5}$ & 0.10 \\
  94 & BLAST J084926-431220 & 263.5560 & $ 0.4175$ & $ 23.2\pm 2.6$ & $ 12.8\pm 1.8$ & $  5.1\pm 0.9$ & $ 16.0\pm^{  1.0}_{  1.1}$ & $  4.7\pm^{  1.8}_{  0.9}$ & $   8.5\pm^{  2.1}_{  1.4}$ & 0.10 \\
  95 & BLAST J084928-440426 & 264.2312 & $-0.1286$ & $ 12.2\pm 1.4$ & $  8.4\pm 1.2$ & $  3.8\pm 0.7$ & $ 13.1\pm^{  1.1}_{  0.7}$ & $  5.6\pm^{  1.9}_{  1.3}$ & $   3.0\pm^{  0.8}_{  0.4}$ & 0.14 \\
  96 & BLAST J084929-431128 & 263.5500 & $ 0.4330$ & $ 19.4\pm 2.6$ & $ 11.0\pm 2.0$ & $  4.2\pm 1.2$ & $ 15.9\pm^{  1.7}_{  1.7}$ & $  4.1\pm^{  2.2}_{  1.1}$ & $   7.0\pm^{  2.6}_{  1.8}$ & 0.14 \\
  97 & BLAST J084932-441046 & 264.3206 & $-0.1857$ & $236.8\pm26.2$ & $ 89.6\pm14.8$ & $ 36.6\pm 8.6$ & $ 18.5\pm^{  0.2}_{  0.3}$ & $ 24.4\pm^{  2.6}_{  2.6}$ & $ 103.1\pm^{  6.7}_{  6.7}$ & 0.18 \\
  98 & BLAST J084935-441147 & 264.3394 & $-0.1897$ & $192.7\pm20.2$ & $ 96.2\pm12.6$ & $ 37.2\pm 7.4$ & $ 16.6\pm^{  0.2}_{  0.2}$ & $ 38.3\pm^{  4.0}_{  4.0}$ & $  84.7\pm^{  6.0}_{  5.0}$ & 0.11 \\
  99 & BLAST J084936-431147 & 263.5680 & $ 0.4469$ & $  6.8\pm 1.0$ & $  2.8\pm 0.8$ & $  0.8\pm 0.7$ & $ 20.1\pm^{  0.2}_{  3.0}$ & $  0.6\pm^{  0.4}_{  0.1}$ & $   4.4\pm^{  0.8}_{  1.3}$ & 0.13 \\
 100 & BLAST J084951-432235 & 263.7363 & $ 0.3681$ & $ 11.1\pm 1.9$ & $  6.6\pm 1.5$ & $  3.2\pm 1.0$ & $ 13.9\pm^{  2.0}_{  1.8}$ & $  3.8\pm^{  3.1}_{  1.4}$ & $   3.0\pm^{  1.2}_{  0.8}$ & 0.15 \\
 101 & BLAST J084952-433808 & 263.9381 & $ 0.2058$ & $ 11.6\pm 1.7$ & $  6.0\pm 1.3$ & $  2.4\pm 0.9$ & $ 16.6\pm^{  0.3}_{  2.5}$ & $  2.1\pm^{  1.5}_{  0.3}$ & $   4.6\pm^{  0.9}_{  1.4}$ & 0.17 \\
 102 & BLAST J084958-432253 & 263.7532 & $ 0.3808$ & $ 13.1\pm 1.5$ & $  8.3\pm 1.2$ & $  3.5\pm 0.7$ & $ 14.3\pm^{  1.2}_{  0.9}$ & $  4.2\pm^{  1.5}_{  1.0}$ & $   3.7\pm^{  1.0}_{  0.6}$ & 0.07 \\
 103 & BLAST J085007-431620 & 263.6862 & $ 0.4712$ & $ 24.1\pm 2.7$ & $ 11.8\pm 1.8$ & $  5.0\pm 1.0$ & $ 17.7\pm^{  2.3}_{  1.5}$ & $  3.4\pm^{  1.3}_{  0.9}$ & $  11.2\pm^{  9.1}_{  2.4}$ & 0.15 \\
 104 & BLAST J085010-431704 & 263.7015 & $ 0.4706$ & $ 25.4\pm 2.8$ & $ 15.6\pm 2.1$ & $  7.0\pm 1.1$ & $ 13.9\pm^{  0.9}_{  0.6}$ & $  9.1\pm^{  2.3}_{  1.6}$ & $   7.1\pm^{  1.6}_{  1.0}$ & 0.12 \\
 105 & BLAST J085010-442625 & 264.5952 & $-0.2623$ & $  5.8\pm 1.1$ & $  2.6\pm 0.7$ & $  0.9\pm 0.4$ & $ 21.7\pm^{ 13.7}_{  5.2}$ & $  0.4\pm^{  0.7}_{  0.3}$ & $   4.9\pm^{ 23.8}_{  1.6}$ & 0.10 \\
 106 & BLAST J085016-442535 & 264.5947 & $-0.2411$ & $ 26.7\pm 3.4$ & $ 10.4\pm 2.2$ & $  3.9\pm 1.4$ & $ 20.0\pm^{  0.9}_{  1.2}$ & $  2.5\pm^{  1.1}_{  0.5}$ & $  16.5\pm^{  2.4}_{  2.8}$ & 0.14 \\
 107 & BLAST J085017-442516 & 264.5923 & $-0.2356$ & $  4.7\pm 1.0$ & $  2.5\pm 0.7$ & $  0.9\pm 0.6$ & $ 17.4\pm^{ 16.2}_{  3.8}$ & $  0.7\pm^{  1.3}_{  0.5}$ & $   2.1\pm^{  9.8}_{  0.6}$ & 0.05 \\
 108 & BLAST J085025-432244 & 263.8032 & $ 0.4456$ & $  9.2\pm 1.1$ & $  4.3\pm 0.7$ & $  1.8\pm 0.5$ & $ 18.1\pm^{  0.8}_{  1.8}$ & $  1.2\pm^{  0.7}_{  0.2}$ & $   4.5\pm^{  1.0}_{  1.2}$ & 0.16 \\
 109 & BLAST J085033-433318 & 263.9551 & $ 0.3532$ & $  6.9\pm 0.9$ & $  3.5\pm 0.6$ & $  1.4\pm 0.5$ & $ 17.5\pm^{  2.2}_{  2.4}$ & $  1.0\pm^{  0.7}_{  0.3}$ & $   3.2\pm^{  1.4}_{  1.0}$ & 0.13 \\
 110 & BLAST J085054-434234 & 264.1140 & $ 0.3034$ & $  7.9\pm 0.9$ & $  3.8\pm 0.6$ & $  1.7\pm 0.4$ & $ 17.5\pm^{  0.3}_{  1.6}$ & $  1.2\pm^{  0.7}_{  0.1}$ & $   3.5\pm^{  0.4}_{  0.8}$ & 0.12 \\
 111 & BLAST J085123-425007 & 263.4955 & $ 0.9274$ & $ 48.6\pm 5.0$ & $ 23.9\pm 3.0$ & $  9.5\pm 1.4$ & $ 17.9\pm^{  1.0}_{  0.9}$ & $  6.7\pm^{  2.1}_{  1.3}$ & $  23.2\pm^{  5.0}_{  2.9}$ & 0.11 \\
 112 & BLAST J085123-424607 & 263.4443 & $ 0.9700$ & $ 21.5\pm 3.0$ & $ 13.7\pm 2.4$ & $  5.5\pm 1.5$ & $ 14.2\pm^{  1.8}_{  1.4}$ & $  7.0\pm^{  4.6}_{  2.4}$ & $   6.2\pm^{  2.6}_{  1.3}$ & 0.21 \\
 113 & BLAST J085127-433135 & 264.0353 & $ 0.4955$ & $ 17.0\pm 2.0$ & $  7.3\pm 1.3$ & $  2.6\pm 0.9$ & $ 17.8\pm^{  0.3}_{  0.3}$ & $  2.3\pm^{  0.5}_{  0.3}$ & $   7.7\pm^{  0.6}_{  0.6}$ & 0.19 \\
 114 & BLAST J085127-424914 & 263.4914 & $ 0.9455$ & $ 13.7\pm 2.0$ & $  8.6\pm 1.4$ & $  4.8\pm 0.9$ & $ 13.0\pm^{  1.7}_{  1.1}$ & $  6.4\pm^{  3.3}_{  2.2}$ & $   3.2\pm^{  1.4}_{  0.7}$ & 0.16 \\
 115 & BLAST J085135-430339 & 263.6928 & $ 0.8119$ & $ 12.5\pm 2.0$ & $  8.4\pm 1.6$ & $  4.1\pm 1.1$ & $ 12.9\pm^{  2.4}_{  1.4}$ & $  6.1\pm^{  4.6}_{  2.6}$ & $   3.0\pm^{  1.8}_{  0.6}$ & 0.18 \\
 116 & BLAST J085144-434939 & 264.3001 & $ 0.3435$ & $  7.1\pm 0.9$ & $  5.2\pm 0.8$ & $  2.8\pm 0.5$ & $ 11.8\pm^{  0.8}_{  0.7}$ & $  5.2\pm^{  1.8}_{  1.1}$ & $   1.5\pm^{  0.2}_{  0.2}$ & 0.14 \\
 117 & BLAST J085147-424819 & 263.5191 & $ 1.0030$ & $ 15.4\pm 2.0$ & $  8.4\pm 1.4$ & $  3.1\pm 0.9$ & $ 16.5\pm^{  3.7}_{  1.8}$ & $  2.8\pm^{  1.8}_{  1.1}$ & $   6.1\pm^{  4.7}_{  2.0}$ & 0.17 \\
 118 & BLAST J085149-430532 & 263.7438 & $ 0.8246$ & $ 38.1\pm 3.9$ & $ 19.1\pm 2.5$ & $  7.1\pm 1.3$ & $ 19.1\pm^{  0.4}_{  0.4}$ & $  4.2\pm^{  0.9}_{  0.6}$ & $  21.6\pm^{  2.6}_{  1.4}$ & 0.10 \\
 119 & BLAST J085152-430238 & 263.7119 & $ 0.8617$ & $ 18.2\pm 2.4$ & $ 12.2\pm 2.0$ & $  5.8\pm 1.3$ & $ 13.1\pm^{  1.8}_{  1.2}$ & $  8.5\pm^{  4.3}_{  2.7}$ & $   4.5\pm^{  1.6}_{  0.9}$ & 0.21 \\
 120 & BLAST J085152-430353 & 263.7288 & $ 0.8495$ & $ 20.1\pm 2.8$ & $ 16.2\pm 2.5$ & $  7.5\pm 1.7$ & $ 11.8\pm^{  1.5}_{  0.9}$ & $ 15.3\pm^{  8.3}_{  4.9}$ & $   4.4\pm^{  1.4}_{  0.7}$ & 0.18 \\
 121 & BLAST J085153-424834 & 263.5339 & $ 1.0140$ & $ 42.6\pm 4.7$ & $ 17.3\pm 2.7$ & $  5.4\pm 1.6$ & $ 24.8\pm^{  0.2}_{  3.9}$ & $  2.3\pm^{  1.6}_{  0.2}$ & $  55.9\pm^{  6.1}_{ 22.8}$ & 0.22 \\
 122 & BLAST J085159-424907 & 263.5525 & $ 1.0224$ & $ 13.9\pm 1.7$ & $  7.7\pm 1.2$ & $  3.0\pm 0.8$ & $ 16.1\pm^{  2.5}_{  1.5}$ & $  2.8\pm^{  1.6}_{  1.0}$ & $   5.2\pm^{  2.8}_{  1.5}$ & 0.16 \\
 123 & BLAST J085232-430202 & 263.7824 & $ 0.9619$ & $ 16.9\pm 2.4$ & $ 10.1\pm 1.9$ & $  5.0\pm 1.2$ & $ 14.0\pm^{  2.7}_{  1.5}$ & $  5.8\pm^{  4.3}_{  2.5}$ & $   4.7\pm^{  2.5}_{  1.4}$ & 0.18 \\
 124 & BLAST J085232-430717 & 263.8504 & $ 0.9069$ & $ 13.3\pm 1.7$ & $  9.4\pm 1.4$ & $  4.0\pm 0.8$ & $ 13.1\pm^{  1.7}_{  1.0}$ & $  6.2\pm^{  2.9}_{  1.8}$ & $   3.3\pm^{  1.0}_{  0.5}$ & 0.15 \\
 125 & BLAST J085234-430059 & 263.7726 & $ 0.9778$ & $ 20.1\pm 2.7$ & $ 12.5\pm 2.1$ & $  6.0\pm 1.4$ & $ 13.7\pm^{  1.7}_{  1.3}$ & $  7.6\pm^{  4.1}_{  2.5}$ & $   5.4\pm^{  1.8}_{  1.1}$ & 0.22 \\
 126 & BLAST J085238-430516 & 263.8355 & $ 0.9416$ & $ 30.7\pm 3.9$ & $ 17.2\pm 2.9$ & $  6.7\pm 1.8$ & $ 15.9\pm^{  1.3}_{  1.8}$ & $  6.5\pm^{  4.4}_{  1.6}$ & $  11.1\pm^{  3.0}_{  2.9}$ & 0.25 \\
 127 & BLAST J085239-430631 & 263.8547 & $ 0.9323$ & $ 24.6\pm 3.1$ & $ 13.3\pm 2.3$ & $  5.7\pm 1.4$ & $ 15.9\pm^{  1.6}_{  1.9}$ & $  5.2\pm^{  3.5}_{  1.4}$ & $   8.8\pm^{  3.3}_{  2.3}$ & 0.23 \\
 128 & BLAST J085241-433657 & 264.2472 & $ 0.6107$ & $ 27.8\pm 3.0$ & $ 12.2\pm 1.7$ & $  4.7\pm 1.0$ & $ 20.7\pm^{  3.0}_{  2.2}$ & $  2.4\pm^{  1.3}_{  0.6}$ & $  20.2\pm^{ 11.0}_{  5.2}$ & 0.12 \\
 129 & BLAST J085241-431129 & 263.9212 & $ 0.8829$ & $ 10.8\pm 1.4$ & $  6.3\pm 1.1$ & $  3.4\pm 0.7$ & $ 13.9\pm^{  1.8}_{  1.4}$ & $  3.8\pm^{  2.2}_{  1.4}$ & $   2.9\pm^{  1.0}_{  0.6}$ & 0.17 \\
 130 & BLAST J085242-425655 & 263.7364 & $ 1.0404$ & $ 22.8\pm 3.5$ & $ 13.6\pm 2.7$ & $  5.7\pm 1.8$ & $ 13.4\pm^{  0.8}_{  1.0}$ & $  8.9\pm^{  5.1}_{  1.7}$ & $   5.5\pm^{  0.9}_{  0.9}$ & 0.24 \\
 131 & BLAST J085243-425803 & 263.7540 & $ 1.0319$ & $ 11.4\pm 1.7$ & $  6.7\pm 1.3$ & $  3.4\pm 0.9$ & $ 14.0\pm^{  3.1}_{  1.9}$ & $  3.9\pm^{  3.4}_{  1.8}$ & $   3.1\pm^{  2.2}_{  1.0}$ & 0.17 \\
 132 & BLAST J085248-431010 & 263.9179 & $ 0.9131$ & $  8.6\pm 1.1$ & $  6.8\pm 1.0$ & $  3.3\pm 0.6$ & $ 11.7\pm^{  1.2}_{  0.7}$ & $  6.7\pm^{  2.8}_{  1.9}$ & $   1.8\pm^{  0.4}_{  0.2}$ & 0.16 \\
 133 & BLAST J085254-430331 & 263.8454 & $ 0.9993$ & $ 13.2\pm 2.3$ & $  8.3\pm 1.8$ & $  3.8\pm 1.2$ & $ 13.7\pm^{  2.0}_{  1.9}$ & $  4.9\pm^{  3.8}_{  2.0}$ & $   3.5\pm^{  1.5}_{  1.0}$ & 0.19 \\
 134 & BLAST J085305-433329 & 264.2496 & $ 0.7040$ & $  4.8\pm 0.7$ & $  2.4\pm 0.5$ & $  0.8\pm 0.4$ & $ 17.7\pm^{  3.1}_{  2.7}$ & $  0.7\pm^{  0.6}_{  0.2}$ & $   2.2\pm^{  1.0}_{  0.8}$ & 0.10 \\
 135 & BLAST J085310-430200 & 263.8564 & $ 1.0519$ & $  8.0\pm 1.0$ & $  3.7\pm 0.7$ & $  1.1\pm 0.6$ & $ 19.1\pm^{  1.2}_{  2.1}$ & $  0.9\pm^{  0.5}_{  0.1}$ & $   4.6\pm^{  1.0}_{  1.4}$ & 0.11 \\
 136 & BLAST J085313-430120 & 263.8535 & $ 1.0656$ & $ 17.7\pm 2.4$ & $  9.5\pm 1.7$ & $  4.9\pm 1.1$ & $ 15.0\pm^{  3.1}_{  2.0}$ & $  4.5\pm^{  2.7}_{  2.0}$ & $   5.5\pm^{  3.8}_{  1.7}$ & 0.19 \\
 137 & BLAST J085318-430714 & 263.9382 & $ 1.0135$ & $ 40.2\pm 5.0$ & $ 25.0\pm 3.8$ & $ 12.2\pm 2.3$ & $ 13.6\pm^{  1.7}_{  1.0}$ & $ 15.6\pm^{  7.0}_{  5.0}$ & $  10.5\pm^{  3.3}_{  1.9}$ & 0.20 \\
 138 & BLAST J085319-430047 & 263.8583 & $ 1.0856$ & $ 20.6\pm 3.2$ & $ 11.2\pm 2.5$ & $  4.3\pm 1.7$ & $ 16.5\pm^{  6.6}_{  3.1}$ & $  3.8\pm^{  3.6}_{  2.3}$ & $   8.1\pm^{ 18.1}_{  1.7}$ & 0.20 \\
 139 & BLAST J085320-430805 & 263.9541 & $ 1.0106$ & $ 51.9\pm 5.8$ & $ 35.2\pm 4.7$ & $ 17.1\pm 2.6$ & $ 12.9\pm^{  1.1}_{  0.6}$ & $ 25.8\pm^{  7.4}_{  5.6}$ & $  12.5\pm^{  2.4}_{  1.5}$ & 0.17 \\
 140 & BLAST J085322-430704 & 263.9452 & $ 1.0266$ & $ 25.2\pm 3.1$ & $ 16.8\pm 2.5$ & $  8.8\pm 1.5$ & $ 12.7\pm^{  1.6}_{  0.8}$ & $ 13.4\pm^{  5.2}_{  4.1}$ & $   5.8\pm^{  1.6}_{  0.9}$ & 0.18 \\

\enddata
\tablecomments{Flux densities for BLAST sources are quoted at
  precisely 250, 350, and 500\,\micron\ using SED fits to obtain
  color-corrections for the band-averaged flux densities \citep{chapin2008, truch2008}.
  The quoted statistical uncertainties are determined from Monte Carlo simulations
  and do not include calibration uncertainties (see \S\ref{sec:sed}).
The deconvolved or intrinsic source FWHM is obtained from 
the of best-fit source size, $\theta_{\rm fit}$, and the BLAST beam size, $\theta_{\rm b}$, as
$\theta_{\rm dec} = (\theta_{\rm fit}^2 - \theta_{\rm b}^2)^{1/2}$ \citep{netterfield2009}.  
}
% \tablenotetext{a}{These sources are located on ripples in the
%   deconvolved map and the BLAST colors are considered unreliable as a
%   result.}  \tablenotetext{b}{V07 is believed to lie in the outer
%   galaxy.}  \tablenotetext{c}{These sources are associated with a
%   molecular cloud in the Perseus arm.}  \tablenotetext{d}{Also has a
%   comparable component at $-$15\,km\,s$^{-1}$.}
% \tablenotetext{e}{Also has a comparable component at
%   23\,km\,s$^{-1}$.}

\end{deluxetable}
%#################################################################################
\clearpage
\end{landscape}

%#################################################################################
%
% TAB5
%
\begin{deluxetable}{lcccccccccccc}
%\rotate                         % FORCE TABLE TO LANDSCAPE MODE: MUST BE VIEWED IN POSTSCRIPT
\tablewidth{0pt}
% \small
% \tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecaption{{\rm 1.2mm-24\,\micron}  counterparts \label{tab:flux}}
\tablehead{
\colhead{Source \#}   &
\colhead{Source name}       &
\colhead{$S_{1200}$} &
\colhead{$N_{1200}$}   &
\colhead{$S_{100}$}  &
\colhead{$S_{60}$}   &
\colhead{$N_{\rm IRAS}$}   &
\colhead{$N_{\rm Akari}$}  &
\colhead{$S_{70}$}   &
\colhead{$N_{70}$}     &
\colhead{$S_{24}$}   &
\colhead{$N_{24}$}     &
\colhead{$N_{\rm MSX}$}     \\
\colhead{}     &
\colhead{}     &
\colhead{(Jy)} &
\colhead{}     &
\colhead{(Jy)} &
\colhead{(Jy)} &
\colhead{}     &
\colhead{}     &
\colhead{(Jy)} &
\colhead{}     &
\colhead{(Jy)} &
\colhead{}     &
\colhead{}     \\
}
\startdata
% #, name, F1200, N1200, F100, F60, Niras, Nakari, F70, N70, F24, N24, Nmsx
%
% \input{flux_latex_CUT.dat}
%flux_latex.dat
% 
%ID, name, F1200, N1200, F100, F60, Niras, Nakari, F70, N70, F24, N24, Nmsx
   0 & BLAST J084441-431144 & $   -^{ }$ & -- & $    3.1^{a}$ & $   0.1^{a}$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
   1 & BLAST J084508-433755 & $0.40^{ }$ &  0 & $   12.6^{a}$ & $   1.5^{a}$ &  0 &  1 & $   0.31^{ }$ &  1 & $ 0.017^{ }$ &  1 &  0 \\
   2 & BLAST J084509-434544 & $0.40^{ }$ &  0 & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ &  0 & $     -^{ }$ &  0 &  0 \\
   3 & BLAST J084531-435006 & $3.17^{ }$ &  1 & $ 1688.2^{a}$ & $ 620.6^{a}$ &  0 &  0 & $ 131.24^{a}$ &  1 & $ 1.934^{ }$ &  1 &  1 \\
   4 & BLAST J084535-435156 & $3.70^{ }$ &  1 & $ 1573.0^{a}$ & $ 592.0^{a}$ &  0 &  2 & $ 161.44^{a}$ &  1 & $ 1.280^{ }$ &  2 &  0 \\
   5 & BLAST J084538-435507 & $0.40^{ }$ &  0 & $  123.8^{a}$ & $   1.3^{a}$ &  0 &  0 & $   5.77^{a}$ &  0 & $ 0.194^{ }$ &  1 &  0 \\
   6 & BLAST J084539-435133 & $3.59^{ }$ &  1 & $ 1519.9^{a}$ & $ 685.5^{a}$ &  0 &  0 & $  16.97^{ }$ &  1 & $     -^{ }$ &  0 &  1 \\
   7 & BLAST J084540-430400 & $   -^{ }$ & -- & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
   8 & BLAST J084542-432721 & $0.40^{ }$ &  0 & $      -^{ }$ & $   0.1^{a}$ &  0 &  1 & $   1.30^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
   9 & BLAST J084546-432458 & $0.40^{ }$ &  0 & $   13.4^{a}$ & $   0.9^{a}$ &  0 &  0 & $   0.65^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
  10 & BLAST J084548-435334 & $0.40^{ }$ &  0 & $  262.5^{a}$ & $  23.7^{a}$ &  0 &  0 & $   5.00^{a}$ &  0 & $ 0.057^{ }$ &  1 &  0 \\
  11 & BLAST J084548-430453 & $   -^{ }$ & -- & $   30.5^{ }$ & $   1.2^{ }$ &  1 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
  12 & BLAST J084552-432152 & $0.40^{ }$ &  0 & $    8.8^{a}$ & $   0.2^{a}$ &  0 &  0 & $   1.78^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
  13 & BLAST J084606-433956 & $0.40^{ }$ &  0 & $  103.3^{a}$ & $  32.1^{a}$ &  0 &  0 & $  43.29^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
  14 & BLAST J084612-432337 & $0.40^{ }$ &  0 & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $   0.37^{a}$ &  0 & $ 0.001^{ }$ &  1 &  0 \\
  15 & BLAST J084617-424907 & $   -^{ }$ & -- & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
  16 & BLAST J084617-445843 & $   -^{ }$ & -- & $   13.2^{ }$ & $   4.6^{ }$ &  1 &  1 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
  17 & BLAST J084620-443122 & $   -^{ }$ & -- & $   82.9^{ }$ & $  42.0^{ }$ &  1 &  1 & $      -^{ }$ & -- & $     -^{ }$ & -- &  1 \\
  18 & BLAST J084621-424758 & $   -^{ }$ & -- & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
  19 & BLAST J084625-424709 & $   -^{ }$ & -- & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
  20 & BLAST J084626-434227 & $0.53^{a}$ &  1 & $   42.8^{ }$ & $   7.4^{ }$ &  1 &  1 & $   3.67^{ }$ &  2 & $ 0.434^{ }$ &  4 &  0 \\
  21 & BLAST J084626-424646 & $   -^{ }$ & -- & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
  22 & BLAST J084629-424612 & $   -^{ }$ & -- & $   28.9^{ }$ & $   3.8^{ }$ &  1 &  1 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
  23 & BLAST J084633-432100 & $0.40^{ }$ &  0 & $   35.5^{ }$ & $   4.4^{ }$ &  1 &  2 & $   0.34^{ }$ &  1 & $ 0.013^{ }$ &  1 &  0 \\
  24 & BLAST J084633-435432 & $8.79^{ }$ &  1 & $ 1005.0^{ }$ & $ 326.6^{ }$ &  1 &  1 & $ 106.70^{ }$ &  1 & $ 4.000^{ }$ &  1 &  1 \\
  25 & BLAST J084635-424522 & $   -^{ }$ & -- & $   19.5^{a}$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
  26 & BLAST J084637-432245 & $0.40^{ }$ &  0 & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ &  0 & $ 0.021^{ }$ &  1 &  0 \\
  27 & BLAST J084639-424441 & $   -^{ }$ & -- & $   22.7^{ }$ & $   3.8^{ }$ &  1 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
  28 & BLAST J084643-424400 & $   -^{ }$ & -- & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
  29 & BLAST J084647-424323 & $   -^{ }$ & -- & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
  30 & BLAST J084648-435257 & $0.64^{a}$ &  1 & $  419.6^{a}$ & $  22.2^{a}$ &  0 &  0 & $  13.53^{a}$ &  0 & $ 0.147^{ }$ &  2 &  0 \\
  31 & BLAST J084654-431626 & $0.40^{ }$ &  0 & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $   0.49^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
  32 & BLAST J084654-435253 & $0.33^{a}$ &  1 & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $   0.99^{a}$ &  0 & $ 0.161^{ }$ &  2 &  0 \\
  33 & BLAST J084710-432245 & $0.40^{ }$ &  0 & $    3.5^{a}$ & $   0.3^{a}$ &  0 &  1 & $   0.63^{ }$ &  1 & $ 0.089^{ }$ &  1 &  0 \\
  34 & BLAST J084718-432804 & $0.40^{ }$ &  0 & $    9.4^{a}$ & $   0.5^{a}$ &  0 &  0 & $   2.49^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
  35 & BLAST J084724-434859 & $0.40^{ }$ &  0 & $   18.5^{a}$ & $   0.2^{a}$ &  0 &  0 & $   0.57^{ }$ &  1 & $ 0.489^{ }$ &  1 &  1 \\
  36 & BLAST J084727-432807 & $0.40^{ }$ &  0 & $    6.7^{a}$ & $   1.5^{a}$ &  0 &  0 & $      -^{ }$ &  0 & $     -^{ }$ &  0 &  0 \\
  37 & BLAST J084728-432706 & $0.18^{a}$ &  1 & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ &  0 & $ 0.004^{ }$ &  1 &  0 \\
  38 & BLAST J084731-435344 & $0.40^{ }$ &  0 & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $   0.46^{ }$ &  1 & $ 0.042^{ }$ &  1 &  0 \\
  39 & BLAST J084734-432654 & $0.40^{ }$ &  0 & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ &  0 & $ 0.025^{ }$ &  1 &  0 \\
  40 & BLAST J084735-432829 & $0.40^{ }$ &  0 & $      -^{ }$ & $   0.6^{a}$ &  0 &  0 & $   0.55^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
  41 & BLAST J084736-434332 & $0.23^{a}$ &  1 & $   52.7^{ }$ & $  17.8^{ }$ &  1 &  0 & $  12.47^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
  42 & BLAST J084737-434828 & $0.47^{a}$ &  0 & $   23.8^{a}$ & $   3.6^{a}$ &  0 &  0 & $  11.00^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
  43 & BLAST J084738-434931 & $0.40^{ }$ &  0 & $   34.3^{a}$ & $   3.8^{a}$ &  0 &  1 & $  13.86^{a}$ &  0 & $ 0.016^{ }$ &  2 &  0 \\
  44 & BLAST J084739-432623 & $0.25^{a}$ &  1 & $   16.1^{a}$ & $  -0.5^{a}$ &  0 &  0 & $   1.49^{a}$ &  0 & $ 0.101^{ }$ &  2 &  0 \\
  45 & BLAST J084742-434347 & $0.20^{a}$ &  1 & $   47.1^{a}$ & $  14.1^{a}$ &  0 &  2 & $   3.52^{ }$ &  1 & $ 1.163^{ }$ &  1 &  1 \\
  46 & BLAST J084744-435120 & $0.40^{ }$ &  0 & $    9.1^{a}$ & $     -^{ }$ &  0 &  0 & $   2.06^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
  47 & BLAST J084744-435045 & $0.40^{ }$ &  0 & $   18.0^{a}$ & $   0.7^{a}$ &  0 &  0 & $   3.12^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
  48 & BLAST J084745-432637 & $0.76^{a}$ &  0 & $   23.8^{a}$ & $   0.6^{a}$ &  0 &  0 & $   3.45^{a}$ &  0 & $ 0.002^{ }$ &  1 &  0 \\
  49 & BLAST J084746-432548 & $0.18^{a}$ &  1 & $   29.0^{a}$ & $   3.5^{a}$ &  0 &  0 & $   1.58^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
  50 & BLAST J084749-434810 & $0.40^{ }$ &  0 & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ &  0 & $     -^{ }$ &  0 &  0 \\
  51 & BLAST J084751-432522 & $0.40^{ }$ &  0 & $   21.8^{a}$ & $   6.0^{a}$ &  0 &  1 & $   1.00^{ }$ &  1 & $ 0.098^{ }$ &  1 &  0 \\
  52 & BLAST J084754-432748 & $0.50^{a}$ &  0 & $      -^{ }$ & $   1.3^{a}$ &  0 &  1 & $   5.10^{a}$ &  0 & $ 0.009^{ }$ &  1 &  0 \\
  53 & BLAST J084759-433942 & $0.52^{a}$ &  1 & $   17.0^{a}$ & $     -^{ }$ &  0 &  0 & $   9.91^{a}$ &  0 & $ 0.054^{ }$ &  2 &  0 \\
  54 & BLAST J084801-435108 & $0.40^{ }$ &  0 & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $   3.37^{a}$ &  0 & $ 0.109^{ }$ &  1 &  0 \\
  55 & BLAST J084803-433051 & $0.40^{ }$ &  0 & $   11.5^{a}$ & $     -^{ }$ &  0 &  0 & $   1.80^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
  56 & BLAST J084805-435415 & $0.40^{ }$ &  0 & $   43.5^{ }$ & $   7.4^{ }$ &  1 &  0 & $   4.44^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
  57 & BLAST J084813-423730 & $   -^{ }$ & -- & $    5.5^{a}$ & $  -2.4^{a}$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
  58 & BLAST J084813-423405 & $   -^{ }$ & -- & $   30.9^{a}$ & $   3.7^{a}$ &  0 &  1 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
  59 & BLAST J084815-434714 & $0.20^{a}$ &  1 & $   47.2^{ }$ & $   6.6^{ }$ &  1 &  1 & $   2.47^{ }$ &  1 & $ 0.039^{ }$ &  2 &  0 \\
  60 & BLAST J084819-433247 & $0.40^{ }$ &  0 & $   10.0^{a}$ & $   0.5^{a}$ &  0 &  0 & $   1.40^{a}$ &  0 & $ 0.041^{ }$ &  2 &  0 \\
  61 & BLAST J084820-433443 & $0.40^{ }$ &  0 & $   21.2^{a}$ & $   3.2^{a}$ &  0 &  0 & $   6.83^{a}$ &  0 & $ 0.003^{ }$ &  1 &  0 \\
  62 & BLAST J084822-432504 & $0.40^{ }$ &  0 & $   25.5^{a}$ & $   2.4^{a}$ &  0 &  0 & $   1.64^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
  63 & BLAST J084822-433152 & $0.50^{a}$ &  1 & $      -^{ }$ & $   2.9^{a}$ &  0 &  0 & $   2.29^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
  64 & BLAST J084823-433536 & $0.40^{ }$ &  0 & $   12.9^{a}$ & $   3.3^{a}$ &  0 &  1 & $   6.05^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
  65 & BLAST J084823-433858 & $0.40^{ }$ &  0 & $   33.3^{a}$ & $   4.5^{a}$ &  0 &  1 & $   2.30^{a}$ &  0 & $     -^{ }$ &  0 &  1 \\
  66 & BLAST J084825-431714 & $0.40^{ }$ &  0 & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $   0.34^{ }$ &  1 & $ 0.056^{ }$ &  1 &  0 \\
  67 & BLAST J084829-433122 & $0.40^{ }$ &  0 & $   46.3^{a}$ & $   2.8^{a}$ &  0 &  0 & $   2.90^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
  68 & BLAST J084829-423553 & $   -^{ }$ & -- & $  173.3^{ }$ & $  63.1^{ }$ &  1 &  1 & $   9.75^{ }$ &  1 & $     -^{ }$ & -- &  1 \\
  69 & BLAST J084832-425333 & $   -^{ }$ & -- & $ 1000.8^{a}$ & $ 134.1^{a}$ &  0 &  0 & $  30.27^{a}$ &  0 & $     -^{ }$ &  0 &  1 \\
  70 & BLAST J084833-433056 & $0.85^{a}$ &  2 & $  109.0^{a}$ & $  13.7^{a}$ &  0 &  1 & $   1.01^{ }$ &  1 & $ 0.209^{ }$ &  2 &  1 \\
  71 & BLAST J084834-435455 & $0.40^{ }$ &  0 & $    4.4^{a}$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ &  0 & $ 0.021^{ }$ &  1 &  0 \\
  72 & BLAST J084834-432430 & $0.40^{ }$ &  0 & $   17.1^{a}$ & $   2.2^{a}$ &  0 &  0 & $   1.78^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
  73 & BLAST J084834-424515 & $   -^{ }$ & -- & $      -^{ }$ & $   0.6^{a}$ &  0 &  1 & $   0.35^{a}$ &  0 & $     -^{ }$ & -- &  0 \\
  74 & BLAST J084835-424801 & $   -^{ }$ & -- & $   14.5^{a}$ & $  -0.2^{a}$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
  75 & BLAST J084837-431651 & $0.19^{a}$ &  1 & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ &  0 & $ 0.018^{ }$ &  2 &  0 \\
  76 & BLAST J084840-433153 & $0.80^{a}$ &  2 & $  328.8^{a}$ & $ 179.9^{a}$ &  0 &  0 & $   3.88^{a}$ &  1 & $ 0.133^{ }$ &  4 &  0 \\
  77 & BLAST J084842-431735 & $0.40^{ }$ &  0 & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $   2.22^{a}$ &  0 & $ 0.009^{ }$ &  2 &  0 \\
  78 & BLAST J084843-431618 & $0.40^{ }$ &  0 & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $   0.97^{ }$ &  1 & $ 0.090^{ }$ &  1 &  0 \\
  79 & BLAST J084844-433733 & $0.26^{a}$ &  1 & $    7.1^{a}$ & $     -^{ }$ &  0 &  0 & $   2.02^{a}$ &  0 & $ 0.088^{ }$ &  1 &  0 \\
  80 & BLAST J084844-424455 & $   -^{ }$ & -- & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
  81 & BLAST J084847-425423 & $   -^{ }$ & -- & $ 1814.0^{ }$ & $ 952.4^{ }$ &  1 &  1 & $ 142.20^{ }$ &  1 & $ 4.000^{ }$ &  1 &  1 \\
  82 & BLAST J084848-433225 & $1.77^{ }$ &  1 & $  406.9^{ }$ & $ 342.6^{ }$ &  1 &  1 & $  83.27^{ }$ &  1 & $ 4.000^{ }$ &  1 &  1 \\
  83 & BLAST J084852-433057 & $0.35^{ }$ &  2 & $  290.6^{a}$ & $  94.2^{a}$ &  0 &  0 & $   4.87^{ }$ &  1 & $ 1.104^{ }$ &  2 &  0 \\
  84 & BLAST J084857-433818 & $0.76^{ }$ &  1 & $   30.1^{a}$ & $   8.9^{a}$ &  0 &  0 & $   1.18^{ }$ &  1 & $ 0.113^{ }$ &  1 &  0 \\
  85 & BLAST J084859-431339 & $0.40^{ }$ &  0 & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $   4.82^{a}$ &  0 & $ 0.041^{ }$ &  1 &  0 \\
  86 & BLAST J084902-433802 & $0.28^{ }$ &  1 & $  406.9^{ }$ & $  10.6^{ }$ &  1 &  1 & $  14.06^{a}$ &  0 & $     -^{ }$ &  0 &  1 \\
  87 & BLAST J084906-432300 & $0.40^{ }$ &  0 & $   12.4^{a}$ & $   2.9^{a}$ &  0 &  0 & $  13.29^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
  88 & BLAST J084910-441636 & $0.40^{ }$ &  0 & $    9.8^{a}$ & $   1.6^{a}$ &  0 &  2 & $   0.82^{ }$ &  1 & $     -^{ }$ &  0 &  0 \\
  89 & BLAST J084912-431353 & $0.40^{ }$ &  0 & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $   4.06^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
  90 & BLAST J084912-433618 & $1.76^{ }$ &  1 & $   57.5^{ }$ & $  16.4^{ }$ &  1 &  1 & $   3.65^{ }$ &  1 & $ 0.583^{ }$ &  1 &  0 \\
  91 & BLAST J084920-440152 & $0.40^{ }$ &  0 & $      -^{ }$ & $     -^{ }$ &  0 &  1 & $   0.52^{ }$ &  1 & $ 0.044^{ }$ &  1 &  0 \\
  92 & BLAST J084923-431312 & $0.32^{a}$ &  1 & $   87.1^{a}$ & $   7.6^{a}$ &  0 &  0 & $   3.97^{a}$ &  0 & $ 0.049^{ }$ &  1 &  0 \\
  93 & BLAST J084925-431710 & $1.32^{ }$ &  1 & $  503.7^{ }$ & $ 216.3^{ }$ &  1 &  1 & $  48.58^{ }$ &  1 & $ 4.000^{ }$ &  1 &  1 \\
  94 & BLAST J084926-431220 & $0.40^{ }$ &  2 & $   63.1^{a}$ & $     -^{ }$ &  0 &  0 & $   3.06^{a}$ &  0 & $ 0.010^{ }$ &  1 &  0 \\
  95 & BLAST J084928-440426 & $0.22^{a}$ &  1 & $   32.6^{a}$ & $   1.6^{a}$ &  0 &  1 & $   0.81^{ }$ &  1 & $ 0.005^{ }$ &  1 &  0 \\
  96 & BLAST J084929-431128 & $0.40^{ }$ &  0 & $   49.3^{a}$ & $   1.5^{a}$ &  0 &  0 & $   3.36^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
  97 & BLAST J084932-441046 & $1.70^{ }$ &  1 & $  580.8^{ }$ & $ 317.0^{ }$ &  1 &  1 & $  34.81^{ }$ &  1 & $ 4.000^{ }$ &  1 &  1 \\
  98 & BLAST J084935-441147 & $2.85^{ }$ &  1 & $  474.8^{a}$ & $ 176.5^{a}$ &  0 &  0 & $  15.92^{ }$ &  1 & $ 1.303^{ }$ &  1 &  0 \\
  99 & BLAST J084936-431147 & $0.40^{ }$ &  0 & $   20.9^{a}$ & $   3.7^{a}$ &  0 &  0 & $   3.12^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
 100 & BLAST J084951-432235 & $0.40^{ }$ &  0 & $    5.4^{a}$ & $   1.1^{a}$ &  0 &  0 & $      -^{ }$ &  0 & $ 0.102^{ }$ &  3 &  0 \\
 101 & BLAST J084952-433808 & $0.40^{ }$ &  0 & $      -^{ }$ & $   1.2^{a}$ &  0 &  1 & $   1.33^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
 102 & BLAST J084958-432253 & $0.12^{a}$ &  1 & $      -^{ }$ & $     -^{ }$ &  0 &  1 & $   2.49^{ }$ &  1 & $ 0.117^{ }$ &  2 &  0 \\
 103 & BLAST J085007-431620 & $0.20^{ }$ &  1 & $   97.6^{a}$ & $  20.0^{a}$ &  0 &  1 & $  17.97^{a}$ &  0 & $ 0.020^{ }$ &  1 &  1 \\
 104 & BLAST J085010-431704 & $0.51^{ }$ &  1 & $  114.3^{a}$ & $  19.4^{a}$ &  0 &  0 & $  12.93^{a}$ &  0 & $ 0.157^{ }$ &  1 &  0 \\
 105 & BLAST J085010-442625 & $   -^{ }$ & -- & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 106 & BLAST J085016-442535 & $   -^{ }$ & -- & $   34.7^{ }$ & $  20.0^{ }$ &  1 &  1 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 107 & BLAST J085017-442516 & $   -^{ }$ & -- & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 108 & BLAST J085025-432244 & $0.40^{ }$ &  0 & $      -^{ }$ & $   0.6^{a}$ &  0 &  0 & $   3.00^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
 109 & BLAST J085033-433318 & $0.40^{ }$ &  0 & $      -^{ }$ & $     -^{ }$ &  0 &  1 & $   3.06^{a}$ &  0 & $     -^{ }$ &  0 &  0 \\
 110 & BLAST J085054-434234 & $   -^{ }$ & -- & $      -^{ }$ & $   0.9^{a}$ &  0 &  0 & $   1.29^{a}$ &  0 & $ 0.015^{ }$ &  1 &  0 \\
 111 & BLAST J085123-425007 & $   -^{ }$ & -- & $  200.6^{ }$ & $  21.0^{ }$ &  1 &  1 & $      -^{ }$ & -- & $     -^{ }$ & -- &  1 \\
 112 & BLAST J085123-424607 & $   -^{ }$ & -- & $      -^{ }$ & $   0.9^{a}$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 113 & BLAST J085127-433135 & $   -^{ }$ & -- & $   37.1^{ }$ & $   7.6^{ }$ &  1 &  1 & $   2.19^{ }$ &  1 & $ 0.035^{ }$ &  1 &  1 \\
 114 & BLAST J085127-424914 & $0.40^{ }$ & -- & $  200.6^{ }$ & $  21.0^{ }$ &  1 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 115 & BLAST J085135-430339 & $   -^{ }$ & -- & $   13.3^{a}$ & $   1.0^{a}$ &  0 &  0 & $      -^{ }$ &  0 & $     -^{ }$ & -- &  0 \\
 116 & BLAST J085144-434939 & $   -^{ }$ & -- & $    0.5^{a}$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 117 & BLAST J085147-424819 & $   -^{ }$ & -- & $  121.6^{a}$ & $  22.2^{a}$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 118 & BLAST J085149-430532 & $   -^{ }$ & -- & $   42.1^{ }$ & $  26.0^{ }$ &  1 &  1 & $   9.12^{ }$ &  1 & $     -^{ }$ & -- &  1 \\
 119 & BLAST J085152-430238 & $   -^{ }$ & -- & $      -^{ }$ & $   1.4^{a}$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 120 & BLAST J085152-430353 & $   -^{ }$ & -- & $   21.2^{a}$ & $   0.4^{a}$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 121 & BLAST J085153-424834 & $   -^{ }$ & -- & $  200.6^{ }$ & $  44.1^{ }$ &  1 &  1 & $      -^{ }$ & -- & $     -^{ }$ & -- &  1 \\
 122 & BLAST J085159-424907 & $   -^{ }$ & -- & $  141.4^{a}$ & $  26.6^{a}$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 123 & BLAST J085232-430202 & $   -^{ }$ & -- & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 124 & BLAST J085232-430717 & $   -^{ }$ & -- & $   28.7^{ }$ & $   2.2^{ }$ &  1 &  1 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 125 & BLAST J085234-430059 & $   -^{ }$ & -- & $      -^{ }$ & $   0.4^{a}$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 126 & BLAST J085238-430516 & $   -^{ }$ & -- & $   21.7^{a}$ & $   1.8^{a}$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 127 & BLAST J085239-430631 & $   -^{ }$ & -- & $   21.6^{a}$ & $   1.3^{a}$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 128 & BLAST J085241-433657 & $   -^{ }$ & -- & $   86.4^{ }$ & $  29.8^{ }$ &  1 &  1 & $      -^{ }$ & -- & $     -^{ }$ & -- &  1 \\
 129 & BLAST J085241-431129 & $   -^{ }$ & -- & $    8.4^{a}$ & $   0.8^{a}$ &  0 &  1 & $      -^{ }$ &  0 & $     -^{ }$ & -- &  0 \\
 130 & BLAST J085242-425655 & $   -^{ }$ & -- & $    3.5^{a}$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 131 & BLAST J085243-425803 & $   -^{ }$ & -- & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 132 & BLAST J085248-431010 & $   -^{ }$ & -- & $    4.7^{a}$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 133 & BLAST J085254-430331 & $   -^{ }$ & -- & $      -^{ }$ & $   0.2^{a}$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 134 & BLAST J085305-433329 & $   -^{ }$ & -- & $    6.5^{a}$ & $   1.5^{a}$ &  0 &  1 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 135 & BLAST J085310-430200 & $   -^{ }$ & -- & $      -^{ }$ & $   1.1^{a}$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 136 & BLAST J085313-430120 & $   -^{ }$ & -- & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 137 & BLAST J085318-430714 & $   -^{ }$ & -- & $   26.1^{a}$ & $   3.2^{a}$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 138 & BLAST J085319-430047 & $   -^{ }$ & -- & $      -^{ }$ & $     -^{ }$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 139 & BLAST J085320-430805 & $   -^{ }$ & -- & $   29.1^{a}$ & $   3.8^{a}$ &  0 &  1 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\
 140 & BLAST J085322-430704 & $   -^{ }$ & -- & $   31.0^{a}$ & $   2.3^{a}$ &  0 &  0 & $      -^{ }$ & -- & $     -^{ }$ & -- &  0 \\

\enddata
\tablecomments{Flux density ($S$) and number ($N$) of sources associated
  with BLAST objects for each catalog considered: SIMBA, {\it IRAS}, {\it Akari}, MIPS70, MIPS24 and {\it MSX}. 
Fluxes are catalog fluxes, unless noted otherwise.
When $N=0$, but the flux density $S$ is not zero, then an upper limit to the flux is listed, either 
estimated by aperture photometry (indicated by ``a'') or by determining the noise in the map.
The search radius is a variable function of both
  BLAST and {\it IRAS} positional uncertainties (see
  \S\ref{sec:blastflux}).}
\tablenotetext{a}{Aperture photometry has been used.}
\end{deluxetable}
